Benchmarking EEG feature families for ADHD research in children and adolescents: performance and explainability across attention tasks

Attention Deficit Hyperactivity Disorder varies in presentation. Diagnosis requires clinical and developmental assessment. Reproducible electroencephalography measures may complement clinical and behavioural characterisation, but differing feature definitions and evaluation methods hinder comparison. We compared seven feature families and four combinations across attention tasks and assessed the stability of held-out explanations. Two serious games yielded four overlapping attention-task cohorts of 123-140 participants each. Repeated nested participant-held-out evaluation assessed recruitment-group discrimination. Exploratory paired participant-cluster bootstrap tests corrected for multiplicity in two separate families: 72 individual-task contrasts and 18 fusion contrasts. For eight configurations selected after inspecting predictive results, we explained held-out native probabilities before calibration. In the strongest task context, the highest configuration mean AUROC over three repetitions was 0.773, with a fixed-prediction 95% interval of 0.692-0.854 unadjusted for selecting the maximum. Precision, sensitivity and specificity were 0.740, 0.556 and 0.861. In that task, the paired AUROC difference for connectivity minus spectral features averaged +0.2083 across six classifiers and the common 8 s and 16 s durations, with pointwise 95% CI 0.1076-0.3072 and adjusted p = 0.0036. F4-AF4 beta-band coherence led repetition-level attribution summaries in five selected procedures and was selected in every fit. Other contexts showed weaker discrimination and less consistent retention of leading scientific inputs. No general classifier winner emerged. Connectivity and its recurring coherence input warrant independent replication, but do not justify a universal feature recommendation. These exploratory findings do not establish causal task effects, disease mechanisms or diagnostic validity.

==> figures/workflow.tex <==
% Conceptual editorial artwork. No scientific results are calculated here.
% Included directly in the manuscript. The class and body layout are unchanged.
\begingroup
\linespread{1}\selectfont
\definecolor{wfblue}{HTML}{24556B}
\definecolor{wfpale}{HTML}{F0F5F7}
\definecolor{wfgreen}{HTML}{276154}
\definecolor{wflightgreen}{HTML}{EDF5F1}
\begin{tikzpicture}[
  node distance=4mm,
  font=\sffamily\small,
  stage/.style={draw=wfblue,fill=wfpale,line width=0.7pt,
    rounded corners=1.5mm,align=center,text width=.91\linewidth,
    inner xsep=3mm,inner ysep=2.5mm},
  output/.style={stage,text width=.405\linewidth,minimum height=29mm},
  flow/.style={-{Stealth[length=2mm]},draw=wfblue,line width=0.9pt}
]
\node[stage] (source) {\textbf{1. Source EEG and task cohorts}\\
  BALLADEER: Robots and Slackline L1/L6/L11\\
  Separate complete-case Slackline fusion cohort};
\node[stage,below=of source] (signal) {\textbf{2. Outcome-blind signal preparation}\\
  Filtering, resampling and gap-aware epochs};
\node[stage,below=of signal] (features) {\textbf{3. Fixed feature extraction and views}\\
  Seven feature families and four combinations};
\node[stage,below=of features,minimum height=43mm] (evaluation) {};
\node[align=center,anchor=north,font=\sffamily\small]
  at ([yshift=-2.5mm]evaluation.north)
  {\textbf{4. Nested participant-held-out evaluation}\\
   3 repetitions, 5 outer folds, 4 inner folds, 6 classifiers};
\node[draw=wfgreen,fill=wflightgreen,rounded corners=1mm,
  line width=0.7pt,text width=.81\linewidth,align=center,inner sep=2.5mm]
  at ([yshift=-1mm]evaluation.center)
  {\textbf{Training participants only}\\
   Learned preparation, selection, tuning and sigmoid fitting\\
   Refit preparation and classifier on outer-training participants};
\node[anchor=south,align=center,font=\sffamily\small]
  at ([yshift=2mm]evaluation.south)
  {Outer-test participants remain held out};
\node[output,anchor=north west] (predict)
  at ([yshift=-7mm]evaluation.south west)
  {\textbf{5a. Predictive evidence}\\
   Calibrated participant predictions\\
   Descriptive and within-cohort paired comparisons};
\node[output,anchor=north east] (explain)
  at ([yshift=-7mm]evaluation.south east)
  {\textbf{5b. Selected explanations}\\
   Post-results selection of tree fits\\
   Held-out attribution on native probability, before calibration};
\draw[flow] (source) -- (signal);
\draw[flow] (signal) -- (features);
\draw[flow] (features) -- (evaluation);
\draw[flow] (evaluation.south -| predict.north) -- (predict.north);
\draw[flow] (evaluation.south -| explain.north) -- (explain.north);
\end{tikzpicture}
\endgroup

